Real-Time Monitoring of Undirected Networks: Articulation Points, Bridges, and Connected and Biconnected Components

In this paper we present the first algorithm in the streaming model to characterize completely the biconnectivity properties of undirected networks: articulation points, bridges, and connected and biconnected components. The motivation of our work was the development of a real-time algorithm to monitor the connectivity of the Autonomous Systems (AS) Network, but the solution provided is general enough to be applied to any network. The network structure is represented by a graph, and the algorithm is analyzed in the datastream framework. Here, as in the \emph{on-line} model, the input graph is revealed one item (i.e., graph edge) after the other, in an on-line fashion; but, if compared to traditional on-line computation, there are stricter requirements for both memory occupation and per item processing time. Our algorithm works by properly updating a forest over the graph nodes. All the graph (bi)connectivity properties are stored in this forest. We prove the correctness of the algorithm, together with its space ($O(n\,\log n)$, with $n$ being the number of nodes in the graph) and time bounds. We also present the results of a brief experimental evaluation against real-world graphs, including many samples of the AS network, ranging from medium to massive size. These preliminary experimental results confirm the effectiveness of our approach.

==> fig/exampleCASE1after.tex <==
%GRAFO DI ESEMPIO
\begin{tikzpicture}
\begin{scope}
\draw 
( 0,0) node (A) [shape=circle,draw] {A} 
( 1,2) node (B) [shape=circle,draw] {B} 
( 2,0) node (C) [shape=circle,draw] {C} 
( 3,0) node (D) [shape=circle,draw] {D} 
(4,0) node  (E)  [shape=circle,draw] {E}
( 4,2) node (F) [shape=circle,draw] {F} 
( 5,0) node (G) [shape=circle,draw] {G};

\draw[cc1] [-] (A) to (B);
\draw[cc1] [-] (B) to (C);

\draw[solid] [-] (B) to (F);
%\draw[cc1] [-] (B) to (D);
%\draw[-] [-] (C) to (D);

%\draw[-] [-] (E) to (F);
\draw[cc2] [-] (F) to (G);
\draw[cc2] [-] (F) to (D);
\draw[cc2] [-] (F) to (E);

%\draw [-] (L) to (N);
%\draw [-] (M) to (N);
\end{scope}
\end{tikzpicture} 

==> fig/exampleCASE1before.tex <==
%GRAFO DI ESEMPIO
\begin{tikzpicture}
\begin{scope}
\draw 
( 0,0) node (A) [shape=circle,draw] {A} 
( 1,2) node (B) [shape=circle,draw] {B} 
( 2,0) node (C) [shape=circle,draw] {C} 
( 3,0) node (D) [shape=circle,draw] {D} 
(4,0) node  (E)  [shape=circle,draw] {E}
( 4,2) node (F) [shape=circle,draw] {F} 
( 5,0) node (G) [shape=circle,draw] {G};

\draw[cc1] [-] (A) to (B);
\draw[cc1] [-] (B) to (C);
%\draw[cc1] [-] (B) to (D);
%\draw[-] [-] (C) to (D);

%\draw[-] [-] (E) to (F);
\draw[cc2] [-] (F) to (G);
\draw[cc2] [-] (F) to (D);
\draw[cc2] [-] (F) to (E);

%\draw [-] (L) to (N);
%\draw [-] (M) to (N);
\end{scope}
\end{tikzpicture} 

==> fig/exampleCASE2bafter.tex <==
%GRAFO DI ESEMPIO
\begin{tikzpicture}
\begin{scope}
\draw 
( 0,0) node (A) [shape=circle,draw] {A} 
( 1,0) node (B) [shape=circle,draw] {B} 
( 2,0) node (C) [shape=circle,draw] {C} 
( 3,0) node (D) [shape=circle,draw] {D} 
(4,0) node  (E)  [shape=circle,draw] {E}
( 2,2) node (F) [shape=circle,draw] {F} 
( 5,0) node (G) [shape=circle,draw] {G};

\draw[cc3] [-] (F) to (A);
\draw[cc3] [-] (F) to (B);
\draw[cc3] [-] (F) to (C);
\draw[cc3] [-] (F) to (D);
\draw[cc3] [-] (F) to (E);
\draw[cc3] [-] (F) to (G);

%\draw [-] (L) to (N);
%\draw [-] (M) to (N);
\end{scope}
\end{tikzpicture} 

==> fig/fig-datastructure.tex <==
%GRAFO DI ESEMPIO
\begin{tikzpicture}[show background rectangle]
\begin{scope}[show background rectangle]
\draw 
(2,6) node (1) [shape=circle,draw] {1} 
( 2,4) node (2) [shape=circle,draw] {2} 
( 1,2) node (3) [shape=circle,draw] {3} 
( 3,2) node (4) [shape=circle,draw] {4} 
(4,5) node  (5)  [shape=circle,draw] {5}
( 2,0) node (6) [shape=circle,draw] {6} 
( 4,0) node (7) [shape=circle,draw] {7} 

(12,6) node (11) [shape=circle,draw] {1} 
(12,4) node (12) [shape=circle,draw] {2} 
(11,2) node (13) [shape=circle,draw] {3} 
(13,2) node (14) [shape=circle,draw] {4} 
(14,5) node  (15)  [shape=circle,draw] {5}
(12,0) node (16) [shape=circle,draw] {6} 
(14,0) node (17) [shape=circle,draw] {7}; 


\draw[solid] [-] (1) to (2);
\draw[cc3] [-] (2) to (3);
\draw[cc3] [-] (2) to (4);
%\draw[-] [-] (C) to (D);

%\draw[-] [-] (E) to (F);
\draw[cc2] [-] (4) to (6);
\draw[cc2] [-] (4) to (7);

\draw [->] (12) to (11);
\draw [->] (13) to (12);
\draw [->] (16) to (14);

\draw[cc1] [->] (14) to (13);
\draw[cc1] [->] (17) to (16);

\draw [->] [loop left] (11) to (11);
\draw [->] [loop right] (11) to (11);
\draw[cc1] [->] [loop above] (11) to (11);

\draw [->] [loop left] (12) to (12);
\draw [->] [loop right] (12) to (12);
\draw[cc1] [->] [loop below] (12) to (12);

\draw [->] [loop left] (13) to (13);
\draw [->] [loop right] (14) to (14);
\draw[cc1] [->] [loop below] (13) to (13);

\draw [->] [loop left] (16) to (16);
\draw [->] [loop right] (17) to (17);
\draw[cc1] [->] [loop below] (16) to (16);

\draw [->] [bend right=30] (13) to (14);
\draw [->] [bend right=30] (14) to (13);

\draw [->] [bend right=30] (16) to (17);
\draw [->] [bend right=30] (17) to (16);

\draw [->] [loop left] (15) to (15);
\draw [->] [loop right] (15) to (15);
\draw[cc1] [->] [loop above] (15) to (15);
%\draw[cc3] [-] (H) to (K);

%\draw[cc4] [-] (N) to (K);
%\draw[cc4] [-] (L) to (K);
%\draw[cc4] [-] (M) to (K);

%\draw [-] (L) to (N);
%\draw [-] (M) to (N);
\end{scope}
\end{tikzpicture} 

==> fig/fig-example.tex <==
%GRAFO DI ESEMPIO
\begin{tikzpicture}[show background rectangle]
\begin{scope}[show background rectangle]
\draw 
( 0,1) node (A) [shape=circle,draw] {A} 
( 1,1) node (B) [shape=circle,draw] {B} 
( 2,0) node (C) [shape=circle,draw] {C} 
( 2,2) node (D) [shape=circle,draw] {D} 
(3,0) node  (E)  [shape=circle,draw] {E}
( 3,2) node (F) [shape=circle,draw] {F} 
( 4,1) node (G) [shape=circle,draw] {G} 
( 5,1) node (H) [shape=circle,draw] {H} 
( 6,0) node (I) [shape=circle,draw] {I} 
(6,2) node  (J) [shape=circle,draw] {J}
( 7,1) node (K) [shape=circle,draw] {K}
( 8,0) node (L) [shape=circle,draw] {L}
( 8,2) node (M) [shape=circle,draw] {M}
( 9,1) node (N) [shape=circle,draw] {N};

\draw [-] (A) to (B);
\draw [-] (B) to (C);
\draw [-] (B) to (D);
\draw [-] (C) to (D);

\draw [-] (E) to (F);
\draw [-] (E) to (G);
\draw [-] (G) to (F);
\draw [-] (G) to (H);

\draw [-] (H) to (J);
\draw [-] (I) to (H);

\draw [-] (J) to (K);
\draw [-] (I) to (K);

\draw [-] (L) to (K);
\draw [-] (M) to (K);

\draw [-] (L) to (N);
\draw [-] (M) to (N);
\end{scope}
\end{tikzpicture} 

==> fig/fig-execution1.tex <==
%ARCHI 1,2 e 3
\begin{tikzpicture}%[scale=1,show background rectangle]


%ARCO 1
\begin{scope}[xshift=0cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{1}:(A,B)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0.5,2.5) node (B) [shape=circle,draw] {B};
	%( 1,2.5) node (C) [shape=circle,draw] {C}
	%( 2,2.5) node (D) [shape=circle,draw] {D}
	%( 3,2.5) node (H) [shape=circle,draw] {H}
	%( 3.5,2.5) node (F) [shape=circle,draw] {F}
	%( 2,3.5) node (E) [shape=circle,draw] {E} 	
	%( 3.5,3.5) node (G) [shape=circle,draw] {G};
	%( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[solid] [-] (A) to (B);
	%\draw[solid] [-] (A) to (C);
	%\draw[solid] [-] (C) to (E);
	%\draw[solid] [-] (E) to (D);
	%\draw[solid] [-] (E) to (G);
	%\draw[solid] [-] (G) to (H);
	%\draw[solid] [-] (G) to (F);
	%\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw[solid] [-] (A) to (B);%1
	%\draw [-] (A) to (C);%3
	%\draw [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	%\draw[solid] [-] (D) to (E);%4
	%\draw [-] (E) to (C);%5
	
	%\draw [-] (G) to (F);%2
	%\draw[solid] [-] (G) to (H);%7
	%\draw [-] (F) to (H);%8
	
	%\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	%\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ARCO 2
\begin{scope}[xshift=5cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{2}:(G,F)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0.5,2.5) node (B) [shape=circle,draw] {B}
	%( 1,2.5) node (C) [shape=circle,draw] {C}
	%( 2,2.5) node (D) [shape=circle,draw] {D}
	%( 3,2.5) node (H) [shape=circle,draw] {H}
	( 2.5,2.5) node (F) [shape=circle,draw] {F}
	%( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 2.5,3.5) node (G) [shape=circle,draw] {G};
	%( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[solid] [-] (A) to (B);
	%\draw[solid] [-] (A) to (C);
	%\draw[solid] [-] (C) to (E);
	%\draw[solid] [-] (E) to (D);
	%\draw[solid] [-] (E) to (G);
	%\draw[solid] [-] (G) to (H);
	\draw[solid] [-] (G) to (F);
	%\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	%\draw [-] (A) to (C);%3
	%\draw [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	%\draw [-] (D) to (E);%4
	%\draw[solid] [-] (E) to (C);%5
	
	\draw[solid] [-] (G) to (F);%2
	%\draw[solid] [-] (G) to (H);%7
	%\draw [-] (F) to (H);%8
	
	%\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	%\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ARCO 3
\begin{scope}[xshift=10cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{3}:(A,C)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	%( 2,2.5) node (D) [shape=circle,draw] {D}
	%( 3,2.5) node (H) [shape=circle,draw] {H}
	( 2.5,2.5) node (F) [shape=circle,draw] {F}
	%( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 2.5,3.5) node (G) [shape=circle,draw] {G};
	%( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[solid] [-] (A) to (B);
	\draw[solid] [-] (A) to (C);
	%\draw[solid] [-] (C) to (E);
	%\draw[solid] [-] (E) to (D);
	%\draw[solid] [-] (E) to (G);
	%\draw[solid] [-] (G) to (H);
	\draw[solid] [-] (G) to (F);
	%\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw[solid] [-] (A) to (C);%3
	%\draw[solid] [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	%\draw [-] (D) to (E);%4
	%\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	%\draw[solid] [-] (G) to (H);%7
	%\draw [-] (F) to (H);%8
	
	%\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	%\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture} 


==> fig/fig-execution2.tex <==
%ARCHI 4,5 e 6
\begin{tikzpicture}%[scale=1,show background rectangle]


%ARCO 4
\begin{scope}[xshift=0cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{4}:(D,E)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	%( 3,2.5) node (H) [shape=circle,draw] {H}
	( 3.5,2.5) node (F) [shape=circle,draw] {F}
	( 2,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G};
	%( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[solid] [-] (A) to (B);
	\draw[solid] [-] (A) to (C);
	%\draw[solid] [-] (C) to (E);
	\draw[solid] [-] (E) to (D);
	%\draw[solid] [-] (E) to (G);
	%\draw[solid] [-] (G) to (H);
	\draw[solid] [-] (G) to (F);
	%\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	%\draw [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	\draw[solid] [-] (D) to (E);%4
	%\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	%\draw[solid] [-] (G) to (H);%7
	%\draw [-] (F) to (H);%8
	
	%\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	%\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ARCO 5
\begin{scope}[xshift=5cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{5}:(C,E)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	%( 3,2.5) node (H) [shape=circle,draw] {H}
	( 3.5,2.5) node (F) [shape=circle,draw] {F}
	( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G};
	%( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[solid] [-] (A) to (B);
	\draw[solid] [-] (A) to (C);
	\draw[solid] [-] (C) to (E);
	\draw[solid] [-] (E) to (D);
	%\draw[solid] [-] (E) to (G);
	%\draw[solid] [-] (G) to (H);
	\draw[solid] [-] (G) to (F);
	%\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	%\draw [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	\draw [-] (D) to (E);%4
	\draw[solid] [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	%\draw[solid] [-] (G) to (H);%7
	%\draw [-] (F) to (H);%8
	
	%\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	%\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ARCO 6
\begin{scope}[xshift=10cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{6}:(B,C)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	%( 3,2.5) node (H) [shape=circle,draw] {H}
	( 3.5,2.5) node (F) [shape=circle,draw] {F}
	( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G};
	%( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[solid] [-] (C) to (E);
	\draw[solid] [-] (E) to (D);
	%\draw[solid] [-] (E) to (G);
	%\draw[solid] [-] (G) to (H);
	\draw[solid] [-] (G) to (F);
	%\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	\draw[solid] [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	\draw [-] (D) to (E);%4
	\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	%\draw[solid] [-] (G) to (H);%7
	%\draw [-] (F) to (H);%8
	
	%\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	%\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture} 


==> fig/fig-execution3.tex <==
%ARCHI 7,8 e 9
\begin{tikzpicture}%[scale=1,show background rectangle]


%ARCO 7
\begin{scope}[xshift=0cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{7}:(G,H)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G};
	%( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[solid] [-] (C) to (E);
	\draw[solid] [-] (E) to (D);
	%\draw[solid] [-] (E) to (G);
	\draw[solid] [-] (G) to (H);
	\draw[solid] [-] (G) to (F);
	%\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	\draw [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	\draw [-] (D) to (E);%4
	\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	\draw[solid] [-] (G) to (H);%7
	%\draw [-] (F) to (H);%8
	
	%\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	%\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ARCO 8
\begin{scope}[xshift=5cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{8}:(F,H)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G};
	%( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[solid] [-] (C) to (E);
	\draw[solid] [-] (E) to (D);
	%\draw[solid] [-] (E) to (G);
	\draw[cc3] [-] (G) to (H);
	\draw[cc3] [-] (G) to (F);
	%\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	\draw [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	\draw [-] (D) to (E);%4
	\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	\draw [-] (G) to (H);%7
	\draw[solid] [-] (F) to (H);%8
	
	%\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	%\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ARCO 9
\begin{scope}[xshift=10cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{9}:(H,J)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G}
	( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[solid] [-] (C) to (E);
	\draw[solid] [-] (E) to (D);
	%\draw[solid] [-] (E) to (G);
	\draw[cc3] [-] (G) to (H);
	\draw[cc3] [-] (G) to (F);
	\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	\draw [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	\draw [-] (D) to (E);%4
	\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	\draw [-] (G) to (H);%7
	\draw [-] (F) to (H);%8
	
	\draw[solid] [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	%\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture} 


==> fig/fig-execution4.tex <==
%ARCHI 10,11 e 12
\begin{tikzpicture}%[scale=1,show background rectangle]


%ARCO 10
\begin{scope}[xshift=0cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{10}:(E,G)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G}
	( 3,1.5) node (J) [shape=circle,draw] {J};
	%( 2.5,1.5) node (I) [shape=circle,draw] {I};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[solid] [-] (C) to (E);
	\draw[solid] [-] (E) to (D);
	\draw[solid] [-] (E) to (G);
	\draw[cc3] [-] (G) to (H);
	\draw[cc3] [-] (G) to (F);
	\draw[solid] [-] (H) to (J);
	%\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	\draw [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	\draw [-] (D) to (E);%4
	\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	\draw [-] (G) to (H);%7
	\draw [-] (F) to (H);%8
	
	\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	%\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	\draw[solid] [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ARCO 11
\begin{scope}[xshift=5cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{11}:(H,I)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G}
	( 3.5,1.5) node (I) [shape=circle,draw] {J}
	( 2.5,1.5) node (J) [shape=circle,draw] {I};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[solid] [-] (C) to (E);
	\draw[solid] [-] (E) to (D);
	\draw[solid] [-] (E) to (G);
	\draw[cc3] [-] (G) to (H);
	\draw[cc3] [-] (G) to (F);
	\draw[solid] [-] (H) to (J);
	\draw[solid] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	\draw [-] (B) to (C);%6
	
	%\draw [-] (C) to (D);%13
	\draw [-] (D) to (E);%4
	\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	\draw [-] (G) to (H);%7
	\draw [-] (F) to (H);%8
	
	\draw [-] (H) to (J);%9
	%\draw [-] (J) to (I);%12
	\draw[solid] [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	\draw [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ARCO 12
\begin{scope}[xshift=10cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{12}:(J,I)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G}
	( 3.5,1.5) node (I) [shape=circle,draw] {J}
	( 2.5,1.5) node (J) [shape=circle,draw] {I};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[solid] [-] (C) to (E);
	\draw[solid] [-] (E) to (D);
	\draw[solid] [-] (E) to (G);
	\draw[cc3] [-] (G) to (H);
	\draw[cc3] [-] (G) to (F);
	\draw[cc4] [-] (H) to (J);
	\draw[cc4] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	\draw [-] (B) to (C);%6
	
	%\draw[solid] [-] (C) to (D);%13
	\draw [-] (D) to (E);%4
	\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	\draw [-] (G) to (H);%7
	\draw [-] (F) to (H);%8
	
	\draw [-] (H) to (J);%9
	\draw[solid] [-] (J) to (I);%12
	\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	\draw [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture} 


==> fig/fig-execution5.tex <==
%ARCHI 13,14 e 15
\begin{tikzpicture}%[scale=1,show background rectangle]


%ARCO 13
\begin{scope}[xshift=0cm]%AFL-TREE
    \draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{13}:(C,D)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 1,2.5) node (C) [shape=circle,draw] {C}
	( 2,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 1.5,3.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G}
	( 3.5,1.5) node (I) [shape=circle,draw] {J}
	( 2.5,1.5) node (J) [shape=circle,draw] {I};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[cc2] [-] (C) to (E);
	\draw[cc2] [-] (E) to (D);
	\draw[solid] [-] (E) to (G);
	\draw[cc3] [-] (G) to (H);
	\draw[cc3] [-] (G) to (F);
	\draw[cc4] [-] (H) to (J);
	\draw[cc4] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);%1
	\draw [-] (A) to (C);%3
	\draw [-] (B) to (C);%6
	
	\draw[solid] [-] (C) to (D);%13
	\draw [-] (D) to (E);%4
	\draw [-] (E) to (C);%5
	
	\draw [-] (G) to (F);%2
	\draw [-] (G) to (H);%7
	\draw [-] (F) to (H);%8
	
	\draw [-] (H) to (J);%9
	\draw [-] (J) to (I);%12
	\draw [-] (I) to (H);%11
	
	%\draw [-] (B) to (E);%14
	\draw [-] (E) to (G);%10
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ARCO 14
\begin{scope}[xshift=5cm]%AFL-TREE
	
	\draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{14}:(B,E)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 0.5,1.5) node (C) [shape=circle,draw] {C}
	( 1,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 2,2.5) node (E) [shape=circle,draw] {E} 	
	
	( 3.5,3.5) node (G) [shape=circle,draw] {G}
	( 3.5,1.5) node (I) [shape=circle,draw] {J}
	( 2.5,1.5) node (J) [shape=circle,draw] {I};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[cc1] [-] (A) to (D);
	\draw[cc1] [-] (A) to (E);
	\draw[solid] [-] (E) to (G);
	\draw[cc3] [-] (G) to (H);
	\draw[cc3] [-] (G) to (F);
	\draw[cc4] [-] (H) to (J);
	\draw[cc4] [-] (H) to (I);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);
	\draw [-] (A) to (C);
	\draw [-] (B) to (C);
	
	\draw [-] (C) to (D);
	\draw [-] (D) to (E);
	\draw [-] (E) to (C);
	
	\draw [-] (G) to (F);
	\draw [-] (G) to (H);
	\draw [-] (F) to (H);
	
	\draw [-] (H) to (J);
	\draw [-] (J) to (I);
	\draw [-] (I) to (H);
	
	\draw[solid] [-] (B) to (E);%14
	\draw [-] (E) to (G);
	%\draw[solid] [-] (F) to (K);%15
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%ARCO 15
\begin{scope}[xshift=10cm]%AFL-TREE

	\draw (0.5,4.6) node (label) [shape=rectangle,draw] {\textbf{15}:(F,K)};
	
	\begin{scope}[scale=1]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 0.5,1.5) node (C) [shape=circle,draw] {C}
	( 1,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 2,2.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G}
	( 3.5,1.5) node (I) [shape=circle,draw] {J}
	( 2.5,1.5) node (J) [shape=circle,draw] {I}
	( 4.5,1.5) node (K) [shape=circle,draw] {K};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[cc1] [-] (A) to (D);
	\draw[cc1] [-] (A) to (E);
	\draw[solid] [-] (E) to (G);
	\draw[cc3] [-] (G) to (H);
	\draw[cc3] [-] (G) to (F);
	\draw[cc4] [-] (H) to (J);
	\draw[cc4] [-] (H) to (I);
	\draw[solid] [-] (F) to (K);
	
	\end{scope}
	\begin{scope}[scale=0.35,yshift=12cm,xshift=5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {} 
	( 0,2) node (B) [shape=circle,draw] {} 
	( 1,1) node (C) [shape=circle,draw] {} 
	( 2,0) node (D) [shape=circle,draw] {} 
	(2,2) node  (E)  [shape=circle,draw] {}
	( 4,0) node (F) [shape=circle,draw] {} 
	( 4,2) node (G) [shape=circle,draw] {} 
	( 2.4,1) node (dummy1) [shape=circle] {} 	
	( 3.6,1) node (dummy2) [shape=circle] {} 
	( 5,1) node (H) [shape=circle,draw] {} 
	( 6,0) node (I) [shape=circle,draw] {} 
	(6,2) node  (J) [shape=circle,draw] {}
	( 3,1) node (K) [shape=circle,draw] {};
	
	\draw [-] (A) to (B);
	\draw [-] (A) to (C);
	\draw [-] (B) to (C);
	
	\draw [-] (C) to (D);
	\draw [-] (D) to (E);
	\draw [-] (E) to (C);
	
	\draw [-] (G) to (F);
	\draw [-] (G) to (H);
	\draw [-] (F) to (H);
	
	\draw [-] (H) to (J);
	\draw [-] (J) to (I);
	\draw [-] (I) to (H);
	
	\draw [-] (B) to (E);
	\draw [-] (E) to (G);
	\draw[solid] [-] (F) to (K);
	
	\begin{pgfonlayer}{background}
	\node (r1) [fill=black!10,rounded corners,fit=(dummy1)(dummy2)] {}; 
	\end{pgfonlayer} 
	\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture} 


==> fig/fig-inputgraph-simple.tex <==
%FORESTA FINALE
\begin{tikzpicture}%[scale=1,show background rectangle]


%ARCO 15
\begin{scope}[xshift=10cm]%AFL-TREE
	
	\begin{scope}[scale=1,yshift=0,xshift=5cm]
	\draw
	( 0.5,3.5) node (A) [shape=circle,draw] {A} 	
	( 0,2.5) node (B) [shape=circle,draw] {B}
	( 0.5,1.5) node (C) [shape=circle,draw] {C}
	( 1,2.5) node (D) [shape=circle,draw] {D}
	( 3,2.5) node (H) [shape=circle,draw] {H}
	( 4,2.5) node (F) [shape=circle,draw] {F}
	( 2,2.5) node (E) [shape=circle,draw] {E} 	
	( 3.5,3.5) node (G) [shape=circle,draw] {G}
	( 3.5,1.5) node (I) [shape=circle,draw] {J}
	( 2.5,1.5) node (J) [shape=circle,draw] {I}
	( 4.5,1.5) node (K) [shape=circle,draw] {K};
	\draw[cc1] [-] (A) to (B);
	\draw[cc1] [-] (A) to (C);
	\draw[cc1] [-] (A) to (D);
	\draw[cc1] [-] (A) to (E);
	\draw[solid] [-] (E) to (G);
	\draw[cc3] [-] (G) to (H);
	\draw[cc3] [-] (G) to (F);
	\draw[cc4] [-] (H) to (J);
	\draw[cc4] [-] (H) to (I);
	\draw[solid] [-] (F) to (K);
	
	\end{scope}
	
\end{scope}


\end{tikzpicture} 


==> fig/fig-inputgraph.tex <==
%GRAFO DI ESEMPIO
\begin{tikzpicture}[show background rectangle]
\begin{scope}[show background rectangle]
\draw 
( 0,0) node (A) [shape=circle,draw] {A} 
( 0,2) node (B) [shape=circle,draw] {B} 
( 1,1) node (C) [shape=circle,draw] {C} 
( 2,0) node (D) [shape=circle,draw] {D} 
(2,2) node  (E)  [shape=circle,draw] {E}
( 4,0) node (F) [shape=circle,draw] {F} 
( 4,2) node (G) [shape=circle,draw] {G} 
( 5,1) node (H) [shape=circle,draw] {H} 
( 6,0) node (I) [shape=circle,draw] {I} 
(6,2) node  (J) [shape=circle,draw] {J}
( 3,1) node (K) [shape=circle,draw] {K};

\draw [-] (A) to node[auto] {1} (B);
\draw [-] (A) to node[auto] {3} (C);
\draw [-] (B) to node[auto] {6} (C);

\draw [-] (C) to node[auto,swap] {13} (D);
\draw [-] (D) to node[auto,swap] {4} (E);
\draw [-] (E) to node[auto] {5} (C);

\draw [-] (G) to node[auto,swap] {2} (F);
\draw [-] (G) to node[auto] {7} (H);
\draw [-] (F) to node[auto] {8} (H);

\draw [-] (H) to node[auto] {9} (J);
\draw [-] (J) to node[auto] {12} (I);
\draw [-] (I) to node[auto] {11} (H);

\draw [-] (B) to node[auto] {14} (E);
\draw [-] (E) to node[auto] {10} (G);

\draw [-] (F) to node[auto] {15} (K);
\end{scope}
\end{tikzpicture} 

==> fig/fig-output.tex <==
%FORESTA FINALE
\begin{tikzpicture}%[scale=1,show background rectangle]


%ARCO 15
\begin{scope}[xshift=10cm]%AFL-TREE

	\begin{scope}[scale=1,yshift=0,xshift=-5cm]
	\draw 
	( 0,0) node (A) [shape=circle,draw] {A} 
	( 0,2) node (B) [shape=circle,draw] {B} 
	( 1,1) node (C) [shape=circle,draw] {C} 
	( 2,0) node (D) [shape=circle,draw] {D} 
	(2,2) node  (E)  [shape=circle,draw] {E}
	( 4,0) node (F) [shape=circle,draw] {F} 
	( 4,2) node (G) [shape=circle,draw] {G} 
	( 5,1) node (H) [shape=circle,draw] {H} 
	( 6,0) node (I) [shape=circle,draw] {I} 
	(6,2) node  (J) [shape=circle,draw] {J}
	( 3,1) node (K) [shape=circle,draw] {K};

	\draw [-] (A) to node[auto] {} (B);
	\draw [-] (A) to node[auto] {} (C);
	\draw [-] (B) to node[auto] {} (C);

	\draw [-] (C) to node[auto,swap] {} (D);
	\draw [-] (D) to node[auto,swap] {} (E);
	\draw [-] (E) to node[auto] {} (C);

	\draw [-] (G) to node[auto,swap] {} (F);
	\draw [-] (G) to node[auto] {} (H);
	\draw [-] (F) to node[auto] {} (H);

	\draw [-] (H) to node[auto] {} (J);
	\draw [-] (J) to node[auto] {} (I);
	\draw [-] (I) to node[auto] {} (H);

	\draw [-] (B) to node[auto] {} (E);
	\draw [-] (E) to node[auto] {} (G);

	\draw [-] (F) to node[auto] {} (K);
	\end{scope}
		
\end{scope}


\end{tikzpicture} 

